The $A_y$ Puzzle and the Nuclear Force

The nucleon-deuteron analyzing power $A_y$ in elastic nucleon-deuteron scattering poses a longstanding puzzle. At energies $E_{lab}$ below approximately 30 MeV $A_y$ cannot be described by any realistic NN force. The inclusion of existing three-nucleon forces does not improve the situation. Because of recent questions about the $^3P_J$ NN phases, we examine whether reasonable changes in the NN force can resolve the puzzle. In order to do this we investigate the effect on the $^3P_J$ waves produced by changes in different parts of the potential (viz., the central force, tensor force, etc.), as well as on the 2-body observables and on $A_y$. We find that it is not possible with reasonable changes in the NN potential to increase the 3-body $A_y$ and at the same time to keep the 2-body observables unchanged. We therefore conclude that the $A_y$ puzzle is likely to be solved by new three-nucleon forces, such as those of spin-orbit type, which have not yet been taken into account.

==> (inline-ps-0) <==
gsave

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave

==> (inline-ps-3) <==
grestore

==> fig0.tex <==
%\magnification=\magstep3
%\input pictex
%input artklmac
%\nopagenumbers
%\font\point=cmbx10 
 
  \beginpicture
\setcoordinatesystem units < 7.7778 true cm, 35. true cm>
\setplotarea x from -.3 to  1.5, y from .0 to .2
  \linethickness 1.2 pt
% \setplotsymbol ({\point .})
  \setplotsymbol ({\large .})
\axis bottom label {$E_{lab}$ [MeV]} ticks logged in numbered at 1. 10. /
unlabeled short in at 2. 3. 4. 5. 20. 30. / /
\axis top ticks logged in unlabeled at 1. 10. /
unlabeled short in at 2. 3. 4. 5. 20. 30. / /
\axis left ticks short in numbered from .00 to .20 by .05 /
\axis right ticks short in unlabeled from .00 to .20 by .05 /

\put {$^3P_0$} [l] at 0. .1

\plot
0.      .18045
.30103  .17102
.47712  .16232
.69897  .14709
1.      .11737
1.30103 .07938
1.47712 .05640
/

\setdashpattern <4pt, 4pt>
\plot
0.      .18730
.30103  .17799
.47712  .16945
.69897  .15432
1.      .12477
1.30103 .08646
1.47712 .06285
/

\setdashpattern <1pt, 4pt>
\plot
0.      .00685
.30103  .00697
.47712  .00713
.69897  .00723
1.      .00740
1.30103 .00708
1.47712 .00645
/

 \endpicture
%\vfill \end


==> fig1.tex <==
%\magnification=\magstep3
%\input pictex
%input artklmac
%\nopagenumbers
%\font\point=cmbx10 
 
  \beginpicture
\setcoordinatesystem units < 7.7778 true cm, 63.636 true cm>
\setplotarea x from -.3 to  1.5, y from -.11 to .0
  \linethickness 1.2 pt
% \setplotsymbol ({\point .})
  \setplotsymbol ({\large .})
\axis bottom label {$E_{lab}$ [MeV]} ticks logged in numbered at 1. 10. /
unlabeled short in at 2. 3. 4. 5. 20. 30. / /
\axis top ticks logged in unlabeled at 1. 10. /
unlabeled short in at 2. 3. 4. 5. 20. 30. / /
\axis left ticks short in numbered from -.10 to .00 by .02 /
\axis right ticks short in unlabeled from -.10 to .00 by .02 /

\put {$^3P_1$} [l] at 0. -.05

\plot
0.      -.10737
.30103  -.10006
.47712  -.09366
.69897  -.08302
1.      -.06459
1.30103 -.04459
1.47712 -.03399
/

\setdashpattern <4pt, 4pt>
\plot
0.      -.10834
.30103  -.10103
.47712  -.09464
.69897  -.08401
1.      -.06560
1.30103 -.04564
1.47712 -.03504
/

\setdashpattern <1pt, 2pt>
\plot
0.      -.00097
.30103  -.00097
.47712  -.00098
.69897  -.00099
1.      -.00101
1.30103 -.00105
1.47712 -.00105
/

 \endpicture
%\vfill \end


==> fig2.tex <==
%\magnification=\magstep3
%\input pictex
%input artklmac
%\nopagenumbers
%\font\point=cmbx10 
 
  \beginpicture
\setcoordinatesystem units < 7.7778 true cm, 280. true cm>
\setplotarea x from -.3 to  1.5, y from .0 to .025
  \linethickness 1.2 pt
% \setplotsymbol ({\point .})
  \setplotsymbol ({\large .})
\axis bottom label {$E_{lab}$ [MeV]} ticks logged in numbered at 1. 10. /
unlabeled short in at 2. 3. 4. 5. 20. 30. / /
\axis top ticks logged in unlabeled at 1. 10. /
unlabeled short in at 2. 3. 4. 5. 20. 30. / /
\axis left ticks short in numbered from .000 to .025 by .005 /
\axis right ticks short in unlabeled from .000 to .025 by .005 /

\put {$^3P_2$} [l] at 0. .0125

\plot
0.      .022529
.30103  .022747
.47712  .022894
.69897  .023029
1.      .022802
1.30103 .021413
1.47712 .019739
/

\setdashpattern <4pt, 4pt>
\plot
0.      .023251
.30103  .023472
.47712  .023623
.69897  .023762
1.      .023544
1.30103 .022151
1.47712 .020453
/

\setdashpattern <1pt, 2pt>
\plot
0.      .000722
.30103  .000725
.47712  .000729
.69897  .000733
1.      .000742
1.30103 .000738
1.47712 .000714
/

 \endpicture
%\vfill \end

